Open Graphs and Monoidal Theories

String diagrams are a powerful tool for reasoning about physical processes, logic circuits, tensor networks, and many other compositional structures. The distinguishing feature of these diagrams is that edges need not be connected to vertices at both ends, and these unconnected ends can be interpreted as the inputs and outputs of a diagram. In this paper, we give a concrete construction for string diagrams using a special kind of typed graph called an open-graph. While the category of open-graphs is not itself adhesive, we introduce the notion of a selective adhesive functor, and show that such a functor embeds the category of open-graphs into the ambient adhesive category of typed graphs. Using this functor, the category of open-graphs inherits "enough adhesivity" from the category of typed graphs to perform double-pushout (DPO) graph rewriting. A salient feature of our theory is that it ensures rewrite systems are "type-safe" in the sense that rewriting respects the inputs and outputs. This formalism lets us safely encode the interesting structure of a computational model, such as evaluation dynamics, with succinct, explicit rewrite rules, while the graphical representation absorbs many of the tedious details. Although topological formalisms exist for string diagrams, our construction is discreet, finitary, and enjoys decidable algorithms for composition and rewriting. We also show how open-graphs can be parametrised by graphical signatures, similar to the monoidal signatures of Joyal and Street, which define types for vertices in the diagrammatic language and constraints on how they can be connected. Using typed open-graphs, we can construct free symmetric monoidal categories, PROPs, and more general monoidal theories. Thus open-graphs give us a handle for mechanised reasoning in monoidal categories.

==> figures/box_diagram.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-2.75,-2) rectangle (3,2.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 2) {};
		\node [style=square box] (1) at (-1.5, 1) {$\alpha$};
		\node [style=square box] (2) at (0.5, 1) {$\beta$};
		\node [style=none] (3) at (2.25, 0.25) {};
		\node [style=square box] (4) at (-2.25, -0.5) {$\gamma$};
		\node [style=square box] (5) at (0.5, -0.5) {$\phi$};
		\node [style=none] (6) at (2.25, -0.5) {};
		\node [style=square box] (7) at (-1.25, -1.25) {$\rho$};
		\node [style=none] (8) at (0, -1.75) {};
		\node [style=none] (9) at (1, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend left=15, style=diredge] (5) to (9.center);
		\draw[out=-60, style=diredge, in=180] (1) to (5);
		\draw[style=diredge, out=90, in=0] (7) to (4);
		\draw[style=diredge, in=180, out=180, looseness=1.75] (3.center) to (6.center);
		\draw[style=diredge] (0.center) to (1);
		\draw[style=diredge, bend right=15] (5) to (8.center);
		\draw[out=225, style=diredge, in=90] (1) to (4);
		\draw[out=0, looseness=1.75, in=0] (3.center) to (6.center);
		\draw[out=270, style=diredge, in=180] (4) to (7);
		\draw[out=0, style=diredge, in=90, loop] (2) to ();
		\draw[style=diredge] (2) to (5);
		\draw[style=diredge] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/circle.tikz <==
\begin{tikzpicture}[circuit]
%	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0, -0.25) {};
%	\end{pgfonlayer}
%	\begin{pgfonlayer}{edgelayer}
		\draw[in=180, out=180, looseness=2.00, shorten >=-2.5 pt, dline] (1.center) to (0.center);
		\draw[in=0, out=0, looseness=2.00, shorten <=0 pt, shorten >=-0.1 pt, line] (0.center) to (1.center);
%	\end{pgfonlayer}
\end{tikzpicture}

==> figures/example_circuit.tikz <==
\begin{tikzpicture}[circuit]
	\begin{pgfonlayer}{nodelayer}
		\node [style=valg] (0) at (-1.5, 1.5) {$a$};
		\node [style=andg] (1) at (0.75, 1) {$\land$};
		\node [style=none] (2) at (1.75, 1) {};
		\node [style=valg] (3) at (-1.5, 0.75) {$b$};
		\node [style=andg] (4) at (0, 0.5) {$\land$};
		\node [style=valg] (5) at (-1.5, 0) {$c$};
		\node [style=notg] (6) at (-0.75, 0) {$\lnot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[dline] (6) to (4);
		\draw[dline] (4) to (1);
		\draw[dline] (1) to (2.center);
		\draw[dline] (5) to (6);
		\draw[bend left=15, dline] (0) to (1);
		\draw[bend left=15, looseness=0.75, dline] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/example_circuit_no_binding.tikz <==
\begin{tikzpicture}[circuit]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=andg] (1) at (0.75, 1) {$\land$};
		\node [style=none] (2) at (1.75, 1) {};
		\node [style=none] (3) at (-1.5, 0.75) {};
		\node [style=andg] (4) at (0, 0.5) {$\land$};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=notg] (6) at (-0.75, 0) {$\lnot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[dline] (4) to (1);
		\draw[dline] (5.center) to (6);
		\draw[bend left=15, looseness=0.75, dline] (3.center) to (4);
		\draw[dline] (1) to (2.center);
		\draw[dline] (6) to (4);
		\draw[bend left=15, dline] (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/example_circuit_with_copy.tikz <==
\begin{tikzpicture}[circuit]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=copyg] (1) at (-0.5, 1) {};
		\node [style=andg] (2) at (1.5, 1) {$\land$};
		\node [style=none] (3) at (2.5, 1) {};
		\node [style=andg] (4) at (0.75, 0.5) {$\land$};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=notg] (6) at (0, 0) {$\lnot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[dline] (2) to (3.center);
		\draw[dline] (4) to (2);
		\draw[dline] (6) to (4);
		\draw[out=30, looseness=0.75, in=150, dline] (1) to (2);
		\draw[dline] (5.center) to (6);
		\draw[bend right=15, looseness=0.75, dline] (1) to (4);
		\draw[dline] (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/generators.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=elabel, font=\small \sf] (0) at (-1.25, 1) {A};
		\node [style=elabel, font=\small \sf] (1) at (-0.75, 1) {B};
		\node [style=elabel, font=\small \sf] (2) at (-0.25, 1) {C};
		\node [style=elabel, font=\small \sf] (3) at (0.5, 1) {E};
		\node [style=elabel, font=\small \sf] (4) at (1, 1) {E};
		\node [style=none] (5) at (-1, 0.25) {};
		\node [style=none] (6) at (-0.75, 0.25) {};
		\node [style=none] (7) at (-0.5, 0.25) {};
		\node [style=none] (8) at (0.5, 0.25) {};
		\node [style=none] (9) at (1, 0.25) {};
		\node [style=none] (10) at (-2.5, 0) {$T := $};
		\node [style=none] (11) at (-1.75, 0) {$\left\{\vphantom{\left.\right\}\int^{\int^{\int^{\int}}}}\right.$};
		\node [style=square box, minimum width=8 mm] (12) at (-0.75, 0) {f};
		\node [style=square box, minimum width=8 mm] (13) at (0.75, 0) {g};
		\node [style=none] (14) at (1.75, 0) {$\left.\vphantom{\left\{\right.\int^{\int^{\int^{\int}}}}\right\}$};
		\node [style=none] (15) at (-1, -0.25) {};
		\node [style=none] (16) at (-0.5, -0.25) {};
		\node [style=none, anchor=west] (17) at (-0.25, -0.25) {,};
		\node [style=none] (18) at (0.75, -0.25) {};
		\node [style=elabel, font=\small \sf] (19) at (-1, -1) {D};
		\node [style=elabel, font=\small \sf] (20) at (-0.5, -1) {E};
		\node [style=elabel, font=\small \sf] (21) at (0.75, -1) {B};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend left=15, diredge] (2) to (7.center);
		\draw[diredge] (18.center) to (21);
		\draw[bend right=15, diredge] (0) to (5.center);
		\draw[diredge] (15.center) to (19);
		\draw[diredge] (4) to (9.center);
		\draw[diredge] (16.center) to (20);
		\draw[diredge] (3) to (8.center);
		\draw[diredge] (1) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/homeo0.tikz <==
\begin{tikzpicture}[circuit]
%\pgfsetbaselinepointlater{\pgfpointanchor{current bounding box}{north}}
%	\begin{pgfonlayer}{nodelayer}
		\node [style=ipoint] (0) at (-2.75, 2) {};
		\node [style=ipoint] (1) at (-2.75, 1) {};
%	\end{pgfonlayer}
%	\begin{pgfonlayer}{edgelayer}
		\draw[looseness=1.50, dline, bend left] (1) to (0);
		\draw[looseness=1.50, dline, bend left] (0) to (1);
%	\end{pgfonlayer}
%{\pgfsetbaseline{(current bounding box.center)}}
\end{tikzpicture}

==> figures/homeo1.tikz <==
\begin{tikzpicture}[circuit]
	\begin{pgfonlayer}{nodelayer}
		\node [style=brace] (0) at (-2, 2.25) {$\overbrace{\quad}^n$};
		\node [style=ipoint] (1) at (-2.5, 1.75) {};
		\node [style=ipoint] (2) at (-1.5, 1.75) {};
		\node [style=ellipses] (3) at (-2, 1.5) {$\hdots$};
		\node [style=ipoint] (4) at (-3.5, 1) {};
		\node [style=ipoint] (5) at (-2.75, 1) {};
		\node [style=valg] (6) at (-2, 1) {$\ $};
		\node [style=ellipses] (7) at (-2, 0.5) {$\hdots$};
		\node [style=ipoint] (8) at (-2.5, 0.25) {};
		\node [style=ipoint] (9) at (-1.5, 0.25) {};
		\node [style=brace] (10) at (-2, -0.25) {$\underbrace{\quad}_m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[dline] (2) to (6);
		\draw[dline] (5) to (6);
		\draw[dline] (6) to (8);
		\draw[dline] (1) to (6);
		\draw[dline] (4) to (5);
		\draw[dline] (6) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/homeo1rhs.tikz <==
\begin{tikzpicture}[circuit]
	\begin{pgfonlayer}{nodelayer}
		\node [style=brace] (0) at (-2, 2.25) {$\overbrace{\quad}^n$};
		\node [style=ipoint] (1) at (-2.5, 1.75) {};
		\node [style=ipoint] (2) at (-1.5, 1.75) {};
		\node [style=ellipses] (3) at (-2, 1.5) {$\hdots$};
		\node [style=ipoint] (4) at (-2.75, 1) {};
		\node [style=valg] (5) at (-2, 1) {$\ $};
		\node [style=ellipses] (6) at (-2, 0.5) {$\hdots$};
		\node [style=ipoint] (7) at (-2.5, 0.25) {};
		\node [style=ipoint] (8) at (-1.5, 0.25) {};
		\node [style=brace] (9) at (-2, -0.25) {$\underbrace{\quad}_m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[dline] (5) to (8);
		\draw[dline] (1) to (5);
		\draw[dline] (4) to (5);
		\draw[dline] (2) to (5);
		\draw[dline] (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/homeo2.tikz <==
\begin{tikzpicture}[circuit]
	\begin{pgfonlayer}{nodelayer}
		\node [style=brace] (0) at (-2, 2.25) {$\overbrace{\quad}^n$};
		\node [style=ipoint] (1) at (-2.5, 1.75) {};
		\node [style=ipoint] (2) at (-1.5, 1.75) {};
		\node [style=ellipses] (3) at (-2, 1.5) {$\hdots$};
		\node [style=valg] (4) at (-2, 1) {$\ $};
		\node [style=ipoint] (5) at (-1.25, 1) {};
		\node [style=ipoint] (6) at (-0.5, 1) {};
		\node [style=ellipses] (7) at (-2, 0.5) {$\hdots$};
		\node [style=ipoint] (8) at (-2.5, 0.25) {};
		\node [style=ipoint] (9) at (-1.5, 0.25) {};
		\node [style=brace] (10) at (-2, -0.25) {$\underbrace{\quad}_m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[dline] (5) to (6);
		\draw[dline] (1) to (4);
		\draw[dline] (4) to (5);
		\draw[dline] (2) to (4);
		\draw[dline] (4) to (8);
		\draw[dline] (4) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/homeo2rhs.tikz <==
\begin{tikzpicture}[circuit]
	\begin{pgfonlayer}{nodelayer}
		\node [style=brace] (0) at (-2, 2.25) {$\overbrace{\quad}^n$};
		\node [style=ipoint] (1) at (-2.5, 1.75) {};
		\node [style=ipoint] (2) at (-1.5, 1.75) {};
		\node [style=ellipses] (3) at (-2, 1.5) {$\hdots$};
		\node [style=valg] (4) at (-2, 1) {$\ $};
		\node [style=ipoint] (5) at (-1.25, 1) {};
		\node [style=ellipses] (6) at (-2, 0.5) {$\hdots$};
		\node [style=ipoint] (7) at (-2.5, 0.25) {};
		\node [style=ipoint] (8) at (-1.5, 0.25) {};
		\node [style=brace] (9) at (-2, -0.25) {$\underbrace{\quad}_m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[dline] (4) to (8);
		\draw[dline] (1) to (4);
		\draw[dline] (2) to (4);
		\draw[dline] (4) to (5);
		\draw[dline] (4) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rewrite.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-2.5,-1.25) rectangle (3,1.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (1.75, 0.75) {};
		\node [style=square box, scale=0.8] (2) at (0.75, 0.5) {$\xi$};
		\node [style=square box] (3) at (-1.5, 0) {$\alpha$};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (0, 0) {$\Rightarrow$};
		\node [style=square box] (6) at (1.75, 0) {$\chi$};
		\node [style=none] (7) at (2.5, 0) {};
		\node [style=none] (8) at (-2.25, -0.75) {};
		\node [style=none] (9) at (-0.75, -0.75) {};
		\node [style=none] (10) at (1, -0.75) {};
		\node [style=none] (11) at (2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[style=diredge] (4.center) to (3);
		\draw[style=diredge, bend right] (2) to (6);
		\draw[style=diredge] (7.center) to (6);
		\draw[out=-60, style=diredge, in=150] (6) to (11.center);
		\draw[style=diredge] (0.center) to (3);
		\draw[out=-60, style=diredge, in=150] (3) to (9.center);
		\draw[style=diredge, bend right] (6) to (2);
		\draw[out=210, style=diredge, in=60] (3) to (8.center);
		\draw[out=210, style=diredge, in=60] (6) to (10.center);
		\draw[style=diredge] (1.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/typegraph.tikz <==
\begin{tikzpicture}[dline, mcgraph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=valg, minimum width=7 mm] (0) at (-1, 0.75) {f};
		\node [style=valg, minimum width=7 mm] (1) at (1, 0.75) {g};
		\node [style=valg] (2) at (-2, -0.75) {A};
		\node [style=valg] (3) at (-1, -0.75) {B};
		\node [style=valg] (4) at (0, -0.75) {C};
		\node [style=valg] (5) at (1, -0.75) {D};
		\node [style=valg] (6) at (2, -0.75) {E};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[out=225, in=315, loop] (6) to ();
		\draw (6) to (1);
		\draw[out=225, in=315, loop] (4) to ();
		\draw (0) to (5);
		\draw[out=225, in=315, loop] (5) to ();
		\draw[looseness=0.75, bend right] (6) to (1);
		\draw (3) to (0);
		\draw (0) to (6);
		\draw[out=225, in=315, loop] (2) to ();
		\draw (2) to (0);
		\draw (1) to (3);
		\draw (4) to (0);
		\draw[out=225, in=315, loop] (3) to ();
	\end{pgfonlayer}
\end{tikzpicture}
